Matrix Product Operator Constructions for Gauge Theories in the Thermodynamic Limit

We present a general method for simulating lattice gauge theories in low dimensions using infinite matrix product states (iMPS). A central challenge in Hamiltonian formulations of gauge theories is the unbounded local Hilbert space associated with gauge degrees of freedom. In one spatial dimension, Gauss's law permits these gauge fields to be integrated out, yielding an effective Hamiltonian with long-range interactions among matter fields. We construct efficient matrix product operator (MPO) representations of these Hamiltonians directly in the thermodynamic limit. Our formulation naturally includes background fields and $\theta$-terms, requiring no modifications to the standard iDMRG algorithm. This provides a broadly applicable framework for 1+1D gauge theories and can be extended to quasi-two-dimensional geometries such as infinite cylinders, where tensor-network methods remain tractable. As a benchmark, we apply our construction to the Schwinger model, reproducing expected features including confinement, string breaking, and the critical behavior at finite mass. Because the method alters only the MPO structure, it can be incorporated with little effort into a wide range of iMPS and infinite-boundary-condition algorithms, opening the way to efficient studies of both equilibrium and non-equilibrium gauge dynamics.

==> gamma5Plot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(735,627){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(735,1136){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(735,1645){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(735,2154){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(735,2663){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(833,431){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(2850,431){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4868,431){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6885,431){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(171,1645){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle \Gamma^5 \rangle_0$}}}%
      \csname LTb\endcsname%%
      \put(3859,137){\makebox(0,0){\strut{}$\ell$}}%
      \csname LTb\endcsname%%
      \put(1931,2460){\makebox(0,0)[r]{\strut{}$m/g=0.00$}}%
      \csname LTb\endcsname%%
      \put(1931,2210){\makebox(0,0)[r]{\strut{}$m/g=0.10$}}%
      \csname LTb\endcsname%%
      \put(1931,1960){\makebox(0,0)[r]{\strut{}$m/g=0.33$}}%
      \csname LTb\endcsname%%
      \put(1931,1710){\makebox(0,0)[r]{\strut{}$m/g=0.36$}}%
      \csname LTb\endcsname%%
      \put(1931,1460){\makebox(0,0)[r]{\strut{}$m/g=0.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={144.00bp}]{figs/gamma5Plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> halfAsymptotic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(14400.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(931,627){\makebox(0,0)[r]{\strut{}$1\times10^{-9}$}}%
      \csname LTb\endcsname%%
      \put(931,1118){\makebox(0,0)[r]{\strut{}$1\times10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(931,1608){\makebox(0,0)[r]{\strut{}$1\times10^{-7}$}}%
      \csname LTb\endcsname%%
      \put(931,2099){\makebox(0,0)[r]{\strut{}$1\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(931,2590){\makebox(0,0)[r]{\strut{}$1\times10^{-5}$}}%
      \csname LTb\endcsname%%
      \put(931,3080){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(931,3571){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \csname LTb\endcsname%%
      \put(931,4062){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(931,4552){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(931,5043){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1029,431){\makebox(0,0){\strut{}$-60$}}%
      \csname LTb\endcsname%%
      \put(2007,431){\makebox(0,0){\strut{}$-40$}}%
      \csname LTb\endcsname%%
      \put(2984,431){\makebox(0,0){\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(3962,431){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4940,431){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(5917,431){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(6895,431){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(171,2835){\rotatebox{-270}{\makebox(0,0){\strut{}$\langle n_0^{(f)} n_n^{(f)}\rangle - \langle n_0^{(f)} \rangle \langle n_n^{(f)}\rangle $}}}%
      \csname LTb\endcsname%%
      \put(3962,137){\makebox(0,0){\strut{}$s$}}%
      \csname LTb\endcsname%%
      \put(2220,5537){\makebox(0,0)[r]{\strut{}$m/g=0.00$}}%
      \csname LTb\endcsname%%
      \put(2220,5287){\makebox(0,0)[r]{\strut{}$m/g=0.10$}}%
      \csname LTb\endcsname%%
      \put(4048,5537){\makebox(0,0)[r]{\strut{}$m/g=0.33$}}%
      \csname LTb\endcsname%%
      \put(4048,5287){\makebox(0,0)[r]{\strut{}$m/g=0.50$}}%
      \csname LTb\endcsname%%
      \put(5876,5537){\makebox(0,0)[r]{\strut{}$m/g=1.00$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8023,3469){\makebox(0,0)[r]{\strut{}$1\times10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(8023,3884){\makebox(0,0)[r]{\strut{}$1\times10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(8023,4299){\makebox(0,0)[r]{\strut{}$1\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(8023,4714){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(8023,5128){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(8023,5543){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(8121,3066){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(10268,3066){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(12415,3066){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(8023,813){\makebox(0,0)[r]{\strut{}$1\times10^{-10}$}}%
      \csname LTb\endcsname%%
      \put(8023,1185){\makebox(0,0)[r]{\strut{}$1\times10^{-8}$}}%
      \csname LTb\endcsname%%
      \put(8023,1557){\makebox(0,0)[r]{\strut{}$1\times10^{-6}$}}%
      \csname LTb\endcsname%%
      \put(8023,1930){\makebox(0,0)[r]{\strut{}$0.0001$}}%
      \csname LTb\endcsname%%
      \put(8023,2302){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%%
      \put(8023,2674){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(8121,431){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(10268,431){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(12415,431){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(11103,137){\makebox(0,0){\strut{}$|s|$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={720.00bp},height={288.00bp}]{figs/halfAsymptotic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> indx.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(3400.00,6800.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(735,4886){\makebox(0,0)[r]{\strut{}$-1/\pi$}}%
      \csname LTb\endcsname%%
      \put(735,4716){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(735,5650){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(735,6583){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(833,4520){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1155,4520){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1476,4520){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1798,4520){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(2120,4520){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2442,4520){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2763,4520){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3085,4520){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(171,5649){\rotatebox{-270}{\makebox(0,0){\strut{}$E_0$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(735,2626){\makebox(0,0)[r]{\strut{}$-1/\pi$}}%
      \csname LTb\endcsname%%
      \put(735,2456){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(735,3390){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(735,4323){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(833,2260){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1155,2260){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1476,2260){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1798,2260){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(2120,2260){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2442,2260){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2763,2260){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3085,2260){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(171,3389){\rotatebox{-270}{\makebox(0,0){\strut{}$E_0$}}}%
      \csname LTb\endcsname%%
      \put(1959,1966){\makebox(0,0){\strut{}$ag$}}%
      \csname LTb\endcsname%%
      \put(862,1570){\makebox(0,0)[r]{\strut{}$\ell=0$}}%
      \csname LTb\endcsname%%
      \put(862,1320){\makebox(0,0)[r]{\strut{}$\ell=0.1$}}%
      \csname LTb\endcsname%%
      \put(862,1070){\makebox(0,0)[r]{\strut{}$\ell=0.2$}}%
      \csname LTb\endcsname%%
      \put(2315,1570){\makebox(0,0)[r]{\strut{}$\ell=0.3$}}%
      \csname LTb\endcsname%%
      \put(2315,1320){\makebox(0,0)[r]{\strut{}$\ell=0.4$}}%
      \csname LTb\endcsname%%
      \put(2315,1070){\makebox(0,0)[r]{\strut{}$\ell=0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={170.00bp},height={340.00bp}]{figs/indx}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stringTension.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(833,627){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(833,1034){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \csname LTb\endcsname%%
      \put(833,1441){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(833,1849){\makebox(0,0)[r]{\strut{}$0.075$}}%
      \csname LTb\endcsname%%
      \put(833,2256){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(833,2663){\makebox(0,0)[r]{\strut{}$0.125$}}%
      \csname LTb\endcsname%%
      \put(931,235){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(2916,235){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4900,235){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6885,235){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(171,1645){\rotatebox{-270}{\makebox(0,0){\strut{}$T/g^2$}}}%
      \csname LTb\endcsname%%
      \put(3908,137){\makebox(0,0){\strut{}$\ell$}}%
      \csname LTb\endcsname%%
      \put(2878,2436){\makebox(0,0)[r]{\strut{}$m/g=0.0$}}%
      \csname LTb\endcsname%%
      \put(2878,2186){\makebox(0,0)[r]{\strut{}$m/g=0.1$}}%
      \csname LTb\endcsname%%
      \put(2878,1936){\makebox(0,0)[r]{\strut{}$m/g=0.3$}}%
      \csname LTb\endcsname%%
      \put(2878,1686){\makebox(0,0)[r]{\strut{}$m/g=0.5$}}%
      \csname LTb\endcsname%%
      \put(2878,1436){\makebox(0,0)[r]{\strut{}$m/g=0.1$}}%
      \csname LTb\endcsname%%
      \put(2878,1186){\makebox(0,0)[r]{\strut{}$m/g \to \infty$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={144.00bp}]{figs/stringTension}}%
    \gplfronttext
  \end{picture}%
\endgroup

